A Hierarchical Subspace Model for Language-Attuned Acoustic Unit Discovery

In this work, we propose a hierarchical subspace model for acoustic unit discovery. In this approach, we frame the task as one of learning embeddings on a low-dimensional phonetic subspace, and simultaneously specify the subspace itself as an embedding on a hyper-subspace. We train the hyper-subspace on a set of transcribed languages and transfer it to the target language. In the target language, we infer both the language and unit embeddings in an unsupervised manner, and in so doing, we simultaneously learn a subspace of units specific to that language and the units that dwell on it. We conduct our experiments on TIMIT and two low-resource languages: Mboshi and Yoruba. Results show that our model outperforms major acoustic unit discovery techniques, both in terms of clustering quality and segmentation accuracy.

==> figures/hyperspace.tex <==
\coordinate (O) at (0,0,0);
\coordinate (O1) at (0.5,0,0);
\coordinate (x) at (0.5,0,0);
\coordinate (y) at (0,0.5,0);
\coordinate (z) at (0,0,0.5);

\draw[thick, >=Stealth, ->] (O) -- (x) node[anchor = north]{}; % x
\draw[thick, >=Stealth, ->] (O) -- (y) node[anchor = west]{}; % y
\draw[thick, >=Stealth, ->] (O) -- (z) node[anchor = south]{}; % z

\coordinate (xz) at (1,0,1);
\coordinate (yz) at (0,1,1);

% text on the yz plane
%\draw[canvas is yz plane at x = 0, transform shape, draw = red, fill = red!50, opacity = 0.5] (O1) rectangle (yz);
%\node[canvas is yz plane at x = 0] at (0,0.5,0.5) {yz};

% text on the xz plane (Notice: it seems that the text has been reflected)
%\draw[canvas is xz plane at y = 0, transform shape, draw = blue, fill = blue!50, opacity = 0.5] (xz) rectangle (O);
%\node[canvas is xz plane at y = 0, align = center] at (0.5,0,0.5){xz};

\begin{scope}[canvas is plane={O(1,0,0)x(1.707,0,0.707)y(1,1,0)},blue!70]
%\draw[fill] (0.5,0.5) rectangle (1.5,1.5);
\draw[>=Stealth, ->] (0,0) -- (1,0) node[right] {};
\draw[>=Stealth, ->] (0,0) -- (0,1) node[right] {};
\end{scope}
\node at (1.707,0,0.707) [anchor=south] {$\textcolor{blue!70}{\Matrix{M}_1}$};

\begin{scope}[canvas is plane={O(0.5,0,0)x(0.883 ,0,0.924)y(0.5,1,0)},red!70]
%\draw[fill] (0.5,0.5) rectangle (1.5,1.5);
\draw[>=Stealth, ->] (0,0) -- (1,0) node[right] {};
\draw[>=Stealth, ->] (0,0) -- (0,1) node[right] {};
\end{scope}
\node at (0.883 ,0,0.924) [anchor=south] {$\textcolor{red!70}{\Matrix{W}^{\lambda_1}}$};


\begin{scope}[canvas is plane={O(0,0,0)x(0,0,1)y(0,1,0)},red!70]
%\draw[fill] (0.5,0.5) rectangle (1.5,1.5);
\draw[>=Stealth, ->] (0,0) -- (1,0) node[right] {};
\draw[>=Stealth, ->] (0,0) -- (0,1) node[right] {};
\end{scope}
\node at (0,0,1) [anchor=south] {$\textcolor{red!70}{\Matrix{W}^{\lambda_2}}$};


\begin{scope}[canvas is plane={O(-0.5,0,0)x(-0.883 ,0,0.924)y(-0.5,1,0)},red!70]
%\draw[fill] (0.5,0.5) rectangle (1.5,1.5);
\draw[>=Stealth, ->] (0,0) -- (1,0) node[right] {};
\draw[>=Stealth, ->] (0,0) -- (0,1) node[right] {};
\end{scope}
\node at (-0.883 ,0,0.924) [anchor=south] {$\textcolor{red!70}{\Matrix{W}^{\lambda_3}}$};


\begin{scope}[canvas is plane={O(-1,0,0)x(-1.707,0,0.707)y(-1,1,0)},blue!70]
%\draw[fill] (0.5,0.5) rectangle (1.5,1.5);
\draw[>=Stealth, ->] (0,0) -- (1,0) node[right] {};
\draw[>=Stealth, ->] (0,0) -- (0,1) node[right] {};
\end{scope}
\node at (-1.707,0,0.707) [anchor=south] {$\textcolor{blue!70}{\Matrix{M}_2}$};

